FINCOSMOS: An Open-World Evaluation Paradigm for Agents in Finance

Language agents increasingly work for users on the open Web, and finance is where trusting them is hardest. The data must come from the Web, the strategy lives in the user's head, and correctness depends on time, so an agent can fail silently: a strategy the user never asked for, unverified data, or a backtest that uses the future yields a report as convincing as a correct one. Existing benchmarks close the world somewhere, fixing the task, the data, or the timeline, and thereby remove these failures instead of measuring them. We introduce FINCOSMOS, an open-world evaluation paradigm for agents doing financial work. A simulated user holds a hidden strategy sampled from a compositional grammar and reveals it only when asked. The agent receives no data, so it must acquire data from the Web, build its own backtest under a data cutoff, and deliver verifiable results. Grading needs no reference answer. Programs verify point-in-time correctness and recompute every reported metric, the delivered strategy is checked against the hidden specification, and a run is accepted only when the user is satisfied and none of 15 veto checks fails. Across four coding agents and a model without tools in 150 sessions, no session is accepted: every session that the simulated user signed off fails a program check, and agents raise only 54--64\% of the details they were not told. Human experts attribute 88.33\% of failures to the agents. With FINCOSMOS feedback, an agent with persistent memory learned all ten tasks.

==> body/fig_heatmap.tex <==
\begin{figure*}[t]
\centering
\definecolor{hm0}{HTML}{B8322F}\definecolor{hm1}{HTML}{EF9A8F}\definecolor{hm2}{HTML}{DCDAD3}\definecolor{hm3}{HTML}{9EC5F4}\definecolor{hm4}{HTML}{1C5CAB}\definecolor{hmsat}{HTML}{3A3A38}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\sffamily\tiny, x=1cm, y=1cm]
\fill[hm3] (0.0000,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.1670,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.2505,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm3] (0.4175,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.5010,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5845,-0.1650) rectangle ++(0.4175,0.1470);
\fill[hm4] (1.0020,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm3] (1.2525,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.3360,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.4195,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm4] (1.6700,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm3] (1.9205,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.1710,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.3380,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.4215,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.6650,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.7485,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.8320,-0.1650) rectangle ++(0.5010,0.1470);
\fill[hm3] (3.3330,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.4165,-0.1650) rectangle ++(0.6680,0.1470);
\fill[hm3] (4.0845,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.1680,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.2515,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.3350,-0.1650) rectangle ++(0.3340,0.1470);
\fill[hm3] (4.6690,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.7525,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.8360,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.9195,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.3300,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.4135,-0.1650) rectangle ++(0.4175,0.1470);
\fill[hm3] (5.8310,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm4] (5.9980,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.0815,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm3] (6.3320,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.4155,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (6.4990,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.5825,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.6660,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (6.7495,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.8330,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.0000,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (7.0835,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.1670,-0.1650) rectangle ++(0.3340,0.1470);
\fill[hm4] (7.5010,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.5845,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm0] (7.7515,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (7.9950,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.0785,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.1620,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.2455,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm3] (8.4125,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.5795,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm0] (8.8300,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.9135,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.1640,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.2475,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.3310,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm3] (9.6650,-0.1650) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.7485,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm3] (9.9155,-0.1650) rectangle ++(0.2505,0.1470);
\fill[hm0] (10.1660,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.3330,-0.1650) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-0.1650) rectangle ++(2.5050,0.1470);
\fill[hm1] (0.0000,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.1670,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.2505,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.3340,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.4175,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.5010,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.7515,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.9185,-0.3300) rectangle ++(0.4175,0.1470);
\fill[hm0] (1.3360,-0.3300) rectangle ++(0.5010,0.1470);
\fill[hm1] (1.8370,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.0875,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.1710,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.7485,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.8320,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9990,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.0825,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.1660,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.2495,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.4165,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.5835,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.8340,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm0] (4.0845,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.2515,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm0] (4.5020,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5855,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.6690,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.8360,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.9195,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4135,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4970,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm3] (5.7475,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.8310,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.9145,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.9980,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.0815,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.2485,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-0.3300) rectangle ++(0.5010,0.1470);
\fill[hm1] (6.8330,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.0000,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-0.3300) rectangle ++(0.5010,0.1470);
\fill[hm2] (7.5845,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm1] (7.9950,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.0785,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.1620,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.2455,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.3290,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.4960,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm0] (8.7465,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.9135,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9970,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-0.3300) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.3310,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-0.3300) rectangle ++(0.5010,0.1470);
\fill[hm1] (9.9155,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm2] (10.2495,-0.3300) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-0.3300) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-0.3300) rectangle ++(2.5050,0.1470);
\fill[hm1] (0.0000,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.1670,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.4175,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.5845,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.6680,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.7515,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.9185,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm2] (1.0855,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.2525,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-0.4950) rectangle ++(0.5010,0.1470);
\fill[hm1] (1.8370,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.0875,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.2545,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.7485,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.8320,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9990,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.0825,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm2] (3.3330,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.5000,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.8340,-0.4950) rectangle ++(0.4175,0.1470);
\fill[hm2] (4.2515,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.3350,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.5020,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5855,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.6690,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.7525,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.9195,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.4135,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4970,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.7475,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.8310,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.9145,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm0] (6.1650,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.2485,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-0.4950) rectangle ++(0.5010,0.1470);
\fill[hm1] (6.8330,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (7.0000,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-0.4950) rectangle ++(0.5010,0.1470);
\fill[hm1] (7.5845,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm1] (7.9950,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.1620,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.2455,-0.4950) rectangle ++(0.5010,0.1470);
\fill[hm0] (8.7465,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.9135,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-0.4950) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.3310,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-0.4950) rectangle ++(0.5010,0.1470);
\fill[hm1] (9.9155,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm2] (10.2495,-0.4950) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-0.4950) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-0.4950) rectangle ++(2.5050,0.1470);
\fill[hm3] (0.0000,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (0.2505,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.3340,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.5010,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.5845,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (0.7515,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.9185,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.0855,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.1690,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.2525,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.3360,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.4195,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.5030,-0.6600) rectangle ++(0.3340,0.1470);
\fill[hm3] (1.8370,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.9205,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.0875,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.1710,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.3380,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.4215,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.6650,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.7485,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm2] (2.9155,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9990,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.1660,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm2] (3.4165,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.5000,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.6670,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.7505,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.8340,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.9175,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.0010,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (4.1680,-0.6600) rectangle ++(0.3340,0.1470);
\fill[hm4] (4.5020,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.5855,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.7525,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.8360,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.9195,-0.6600) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.3300,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4135,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4970,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.5805,-0.6600) rectangle ++(0.2505,0.1470);
\fill[hm4] (5.8310,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (5.9980,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.0815,-0.6600) rectangle ++(0.2505,0.1470);
\fill[hm3] (6.3320,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.4155,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.4990,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.5825,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm4] (6.7495,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.8330,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.9165,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.0000,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-0.6600) rectangle ++(0.4175,0.1470);
\fill[hm4] (7.5010,-0.6600) rectangle ++(0.2505,0.1470);
\fill[hm0] (7.7515,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.9950,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.1620,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.3290,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.4125,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.5795,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.6630,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.7465,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.8300,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.9970,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.1640,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.2475,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (9.3310,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-0.6600) rectangle ++(0.2505,0.1470);
\fill[hm4] (9.6650,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.7485,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (9.9155,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm3] (10.0825,-0.6600) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.1660,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm3] (10.3330,-0.6600) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-0.6600) rectangle ++(2.5050,0.1470);
\fill[hm3] (0.0000,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.1670,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.2505,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.3340,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.4175,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5010,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm4] (0.7515,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.9185,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.1690,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.2525,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-0.8250) rectangle ++(0.5010,0.1470);
\fill[hm3] (1.8370,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.9205,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.0040,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.6650,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.7485,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.8320,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.9990,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.1660,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.5000,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.8340,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.9175,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.0845,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.2515,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.3350,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.4185,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.5020,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.5855,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.6690,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.7525,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4135,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4970,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.6640,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.8310,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.9145,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm2] (6.0815,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-0.8250) rectangle ++(0.8350,0.1470);
\fill[hm2] (7.0000,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-0.8250) rectangle ++(0.5010,0.1470);
\fill[hm2] (7.5845,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-0.8250) rectangle ++(0.3340,0.1470);
\fill[hm2] (8.3290,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.4125,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4960,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.5795,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.6630,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.7465,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.9135,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9970,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-0.8250) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.3310,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-0.8250) rectangle ++(0.5010,0.1470);
\fill[hm2] (9.9155,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.9990,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm2] (10.2495,-0.8250) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-0.8250) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-0.8250) rectangle ++(2.5050,0.1470);
\fill[hm2] (0.0000,-0.9900) rectangle ++(0.5010,0.1470);
\fill[hm3] (0.5010,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5845,-0.9900) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.8350,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.9185,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.0855,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.1690,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.2525,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.5030,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.5865,-0.9900) rectangle ++(0.3340,0.1470);
\fill[hm1] (1.9205,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0040,-0.9900) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-0.9900) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.8320,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9990,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.0825,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.1660,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.2495,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.4165,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.5000,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm2] (3.7505,-0.9900) rectangle ++(0.3340,0.1470);
\fill[hm1] (4.0845,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.1680,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.2515,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.3350,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.4185,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.5020,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5855,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.6690,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.0030,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0865,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.3300,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.4970,-0.9900) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.7475,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.8310,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.9145,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.9980,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.0815,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-0.9900) rectangle ++(1.4195,0.1470);
\fill[hm1] (7.5845,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.9950,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.0785,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.1620,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.2455,-0.9900) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.4125,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-0.9900) rectangle ++(0.4175,0.1470);
\fill[hm1] (8.9135,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9970,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-0.9900) rectangle ++(1.3360,0.1470);
\fill[hm1] (10.4165,-0.9900) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.6600,-0.9900) rectangle ++(2.5050,0.1470);
\fill[hm2] (0.0000,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-1.2450) rectangle ++(0.3340,0.1470);
\fill[hm2] (0.4175,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.5845,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.9185,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.0855,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.2525,-1.2450) rectangle ++(0.4175,0.1470);
\fill[hm4] (1.6700,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.7535,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.8370,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.9205,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.0040,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0875,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.2545,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm4] (2.6650,-1.2450) rectangle ++(0.5010,0.1470);
\fill[hm2] (3.1660,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.2495,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.5000,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.6670,-1.2450) rectangle ++(0.6680,0.1470);
\fill[hm2] (4.3350,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.5855,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.8360,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.0865,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.3300,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm1] (5.4970,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.5805,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.7475,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.8310,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.9980,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.0815,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.1650,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.2485,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.3320,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.4155,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.4990,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.5825,-1.2450) rectangle ++(0.3340,0.1470);
\fill[hm0] (6.9165,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (7.0000,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.2505,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.3340,-1.2450) rectangle ++(0.5010,0.1470);
\fill[hm1] (7.9950,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.0785,-1.2450) rectangle ++(0.4175,0.1470);
\fill[hm2] (8.4960,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.5795,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm0] (8.8300,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.9135,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm4] (9.3310,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-1.2450) rectangle ++(0.5010,0.1470);
\fill[hm1] (9.9155,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.9990,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm1] (10.3330,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.4165,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.6600,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.7435,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.9105,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm0] (11.0775,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.1610,-1.2450) rectangle ++(0.5010,0.1470);
\fill[hm2] (11.6620,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.7455,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.8290,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm2] (12.1630,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm1] (12.3300,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4135,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm4] (12.5805,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.6640,-1.2450) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.7475,-1.2450) rectangle ++(0.1670,0.1470);
\fill[hm2] (12.9145,-1.2450) rectangle ++(0.2505,0.1470);
\fill[hm4] (0.0000,-1.4100) rectangle ++(0.4175,0.1470);
\fill[hm0] (0.5845,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.9185,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.1690,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-1.4100) rectangle ++(0.3340,0.1470);
\fill[hm2] (1.5865,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.6700,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.9205,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.6650,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.7485,-1.4100) rectangle ++(0.6680,0.1470);
\fill[hm0] (3.5000,-1.4100) rectangle ++(0.3340,0.1470);
\fill[hm2] (3.8340,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.9175,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.0010,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0845,-1.4100) rectangle ++(0.2505,0.1470);
\fill[hm4] (4.5855,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.3300,-1.4100) rectangle ++(0.4175,0.1470);
\fill[hm4] (6.1650,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-1.4100) rectangle ++(0.3340,0.1470);
\fill[hm0] (6.5825,-1.4100) rectangle ++(0.2505,0.1470);
\fill[hm4] (6.8330,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-1.4100) rectangle ++(0.3340,0.1470);
\fill[hm0] (7.4175,-1.4100) rectangle ++(0.2505,0.1470);
\fill[hm4] (7.9950,-1.4100) rectangle ++(0.4175,0.1470);
\fill[hm0] (8.4960,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm4] (8.6630,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.7465,-1.4100) rectangle ++(0.5845,0.1470);
\fill[hm4] (9.3310,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.8320,-1.4100) rectangle ++(0.2505,0.1470);
\fill[hm2] (10.6600,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.8270,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.9105,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.9940,-1.4100) rectangle ++(0.5845,0.1470);
\fill[hm2] (11.5785,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.6620,-1.4100) rectangle ++(0.1670,0.1470);
\fill[hm0] (11.8290,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.9960,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.0795,-1.4100) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4135,-1.4100) rectangle ++(0.2505,0.1470);
\fill[hm4] (0.0000,-1.5750) rectangle ++(0.5845,0.1470);
\fill[hm2] (0.5845,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm2] (0.8350,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.9185,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.1690,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-1.5750) rectangle ++(0.2505,0.1470);
\fill[hm2] (1.5030,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.6700,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.8370,-1.5750) rectangle ++(0.3340,0.1470);
\fill[hm0] (2.1710,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.2545,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.3380,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.4215,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.6650,-1.5750) rectangle ++(0.8350,0.1470);
\fill[hm0] (3.5000,-1.5750) rectangle ++(0.8350,0.1470);
\fill[hm4] (4.3350,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.5855,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.7525,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.8360,-1.5750) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.0865,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.3300,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.4970,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.5805,-1.5750) rectangle ++(0.6680,0.1470);
\fill[hm2] (6.2485,-1.5750) rectangle ++(0.3340,0.1470);
\fill[hm4] (6.5825,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.6660,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.7495,-1.5750) rectangle ++(0.2505,0.1470);
\fill[hm0] (7.0000,-1.5750) rectangle ++(0.4175,0.1470);
\fill[hm2] (7.4175,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.5010,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.6680,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (7.9950,-1.5750) rectangle ++(0.5010,0.1470);
\fill[hm0] (8.4960,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.5795,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm2] (8.7465,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.8300,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (8.9970,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.0805,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.1640,-1.5750) rectangle ++(0.5010,0.1470);
\fill[hm4] (9.6650,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.7485,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (9.9155,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-1.5750) rectangle ++(0.5010,0.1470);
\fill[hm2] (10.6600,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.8270,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.9105,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm2] (11.0775,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.1610,-1.5750) rectangle ++(0.6680,0.1470);
\fill[hm0] (11.8290,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.9960,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.0795,-1.5750) rectangle ++(0.3340,0.1470);
\fill[hm2] (12.4135,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4970,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.5805,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.6640,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.7475,-1.5750) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.8310,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (12.9980,-1.5750) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.0000,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.1670,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.3340,-1.7400) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.5845,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm2] (1.0855,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.1690,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.4195,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.5030,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.6700,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.7535,-1.7400) rectangle ++(0.3340,0.1470);
\fill[hm4] (2.0875,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.1710,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.2545,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.3380,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.4215,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.7485,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.1660,-1.7400) rectangle ++(0.3340,0.1470);
\fill[hm0] (3.5000,-1.7400) rectangle ++(0.2505,0.1470);
\fill[hm0] (3.9175,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.0010,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0845,-1.7400) rectangle ++(0.4175,0.1470);
\fill[hm2] (4.5020,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.6690,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.7525,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.8360,-1.7400) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.0865,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.3300,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.4970,-1.7400) rectangle ++(0.7515,0.1470);
\fill[hm0] (6.2485,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.3320,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.6660,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm0] (7.0000,-1.7400) rectangle ++(0.4175,0.1470);
\fill[hm2] (7.4175,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.5010,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.6680,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (7.9950,-1.7400) rectangle ++(0.2505,0.1470);
\fill[hm4] (8.4125,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.9135,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.0805,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.1640,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.2475,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.3310,-1.7400) rectangle ++(1.0855,0.1470);
\fill[hm4] (10.4165,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.6600,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.8270,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.1610,-1.7400) rectangle ++(0.2505,0.1470);
\fill[hm4] (11.6620,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm2] (11.8290,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.9960,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.0795,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.1630,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (12.3300,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.4135,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4970,-1.7400) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.5805,-1.7400) rectangle ++(0.4175,0.1470);
\fill[hm0] (12.9980,-1.7400) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.0000,-1.9050) rectangle ++(0.4175,0.1470);
\fill[hm0] (0.4175,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.5010,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5845,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.9185,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.1690,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-1.9050) rectangle ++(0.2505,0.1470);
\fill[hm2] (1.5030,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.6700,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.8370,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.9205,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0040,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.0875,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.1710,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.3380,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.4215,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.6650,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.7485,-1.9050) rectangle ++(0.6680,0.1470);
\fill[hm2] (3.4165,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-1.9050) rectangle ++(0.4175,0.1470);
\fill[hm2] (3.9175,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.0845,-1.9050) rectangle ++(0.2505,0.1470);
\fill[hm4] (4.3350,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5020,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.5855,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.7525,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.8360,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.9195,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.0030,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0865,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.3300,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.4970,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.5805,-1.9050) rectangle ++(0.3340,0.1470);
\fill[hm2] (5.9145,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.9980,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.1650,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-1.9050) rectangle ++(0.3340,0.1470);
\fill[hm4] (6.5825,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm2] (6.7495,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.8330,-1.9050) rectangle ++(0.3340,0.1470);
\fill[hm2] (7.1670,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.2505,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.4175,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.5010,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.6680,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm4] (7.9950,-1.9050) rectangle ++(0.4175,0.1470);
\fill[hm0] (8.4125,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.4960,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.5795,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.6630,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.7465,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.8300,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9135,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.9970,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.0805,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.1640,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.2475,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.3310,-1.9050) rectangle ++(0.5845,0.1470);
\fill[hm2] (9.9155,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm2] (10.1660,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.2495,-1.9050) rectangle ++(0.2505,0.1470);
\fill[hm2] (10.6600,-1.9050) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.8270,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.9105,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.9940,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.0775,-1.9050) rectangle ++(0.4175,0.1470);
\fill[hm0] (11.4950,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.5785,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.6620,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.7455,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.8290,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.9125,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.9960,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.0795,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.1630,-1.9050) rectangle ++(0.2505,0.1470);
\fill[hm2] (12.4135,-1.9050) rectangle ++(0.5845,0.1470);
\fill[hm0] (12.9980,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (13.0815,-1.9050) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.1670,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.3340,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.1690,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.6700,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.7535,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.0875,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm4] (2.7485,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.2495,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.9175,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.1680,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.7525,-2.0700) rectangle ++(0.2505,0.1470);
\fill[hm4] (5.3300,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.6640,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.8310,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.6660,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm0] (7.0835,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.1670,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.6680,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.0785,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm4] (8.4125,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.9135,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.3310,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm4] (11.1610,-2.0700) rectangle ++(0.1670,0.1470);
\fill[hm2] (11.3280,-2.0700) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-2.0700) rectangle ++(0.2505,0.1470);
\fill[hm4] (12.6640,-2.0700) rectangle ++(0.2505,0.1470);
\fill[hm3] (0.0000,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.2505,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.4175,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5010,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5845,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.6680,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.9185,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0020,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.0855,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.1690,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.2525,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-2.2350) rectangle ++(0.5010,0.1470);
\fill[hm1] (1.8370,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.0875,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.1710,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.7485,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.8320,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.9155,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.9990,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.0825,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.1660,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.2495,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.3330,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.4165,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.5000,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.5835,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.7505,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.8340,-2.2350) rectangle ++(0.3340,0.1470);
\fill[hm0] (4.1680,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.2515,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.3350,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.5855,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.6690,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.0030,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0865,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.3300,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4135,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.6640,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.7475,-2.2350) rectangle ++(0.4175,0.1470);
\fill[hm0] (6.1650,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.2485,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-2.2350) rectangle ++(0.5010,0.1470);
\fill[hm1] (6.8330,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (7.0000,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-2.2350) rectangle ++(0.5010,0.1470);
\fill[hm1] (7.5845,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.9950,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm3] (8.2455,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.3290,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.4125,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.4960,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.6630,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.7465,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.8300,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9135,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.3310,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-2.2350) rectangle ++(0.5010,0.1470);
\fill[hm2] (9.9155,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.9990,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm3] (10.2495,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (10.7435,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (10.8270,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.9105,-2.2350) rectangle ++(0.3340,0.1470);
\fill[hm3] (11.2445,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.3280,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm3] (11.4950,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.5785,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.6620,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm2] (11.8290,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm1] (12.0795,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.1630,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm3] (12.3300,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.4135,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4970,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.5805,-2.2350) rectangle ++(0.1670,0.1470);
\fill[hm2] (12.7475,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.8310,-2.2350) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.9145,-2.2350) rectangle ++(0.2505,0.1470);
\fill[hm3] (0.2505,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.3340,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.7515,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.2525,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm3] (6.0815,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.7495,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.5845,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.9950,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.4115,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.7475,-2.4000) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.0000,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-2.5650) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.2505,-2.5650) rectangle ++(0.1670,0.1470);
\fill[hm2] (0.4175,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.5010,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.5845,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-2.5650) rectangle ++(1.0020,0.1470);
\fill[hm1] (1.8370,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.9205,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.0040,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0875,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.1710,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-2.5650) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.6650,-2.5650) rectangle ++(0.7515,0.1470);
\fill[hm3] (3.4165,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-2.5650) rectangle ++(1.6700,0.1470);
\fill[hm0] (5.3300,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4135,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4970,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.5805,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.6640,-2.5650) rectangle ++(0.2505,0.1470);
\fill[hm4] (5.9145,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.9980,-2.5650) rectangle ++(1.8370,0.1470);
\fill[hm0] (7.9950,-2.5650) rectangle ++(0.4175,0.1470);
\fill[hm1] (8.4125,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-2.5650) rectangle ++(2.0040,0.1470);
\fill[hm0] (10.6600,-2.5650) rectangle ++(2.1710,0.1470);
\fill[hm1] (12.8310,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.9145,-2.5650) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.9980,-2.5650) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.0000,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.1670,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.2505,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.3340,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm1] (0.5845,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.9185,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.0020,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.1690,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.4195,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm0] (1.7535,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.8370,-2.7300) rectangle ++(0.4175,0.1470);
\fill[hm0] (2.2545,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (2.6650,-2.7300) rectangle ++(0.5010,0.1470);
\fill[hm0] (3.1660,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.3330,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.5000,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm0] (3.8340,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.9175,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.0845,-2.7300) rectangle ++(0.5010,0.1470);
\fill[hm1] (4.5855,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.6690,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.7525,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.9195,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4135,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4970,-2.7300) rectangle ++(0.6680,0.1470);
\fill[hm0] (6.2485,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.5825,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.7495,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (7.0000,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.2505,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.5845,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm1] (7.9950,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.0785,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.2455,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.4125,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.5795,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-2.7300) rectangle ++(0.4175,0.1470);
\fill[hm0] (9.1640,-2.7300) rectangle ++(0.3340,0.1470);
\fill[hm0] (9.5815,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.7485,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm2] (9.9155,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.2495,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.7435,-2.7300) rectangle ++(0.4175,0.1470);
\fill[hm0] (11.1610,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm1] (11.4115,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.4950,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.5785,-2.7300) rectangle ++(0.3340,0.1470);
\fill[hm0] (11.9125,-2.7300) rectangle ++(0.2505,0.1470);
\fill[hm1] (12.1630,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.2465,-2.7300) rectangle ++(0.1670,0.1470);
\fill[hm1] (12.4135,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.4970,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.5805,-2.7300) rectangle ++(0.3340,0.1470);
\fill[hm2] (12.9145,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.9980,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm0] (13.0815,-2.7300) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.0000,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.1670,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.2505,-2.8950) rectangle ++(0.3340,0.1470);
\fill[hm2] (0.5845,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.6680,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.7515,-2.8950) rectangle ++(0.4175,0.1470);
\fill[hm1] (1.1690,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-2.8950) rectangle ++(0.6680,0.1470);
\fill[hm1] (1.9205,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0040,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm1] (2.1710,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-2.8950) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-2.8950) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.9155,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9990,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.0825,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.2495,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.3330,-2.8950) rectangle ++(0.2505,0.1470);
\fill[hm0] (3.5835,-2.8950) rectangle ++(0.3340,0.1470);
\fill[hm1] (3.9175,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0010,-2.8950) rectangle ++(0.3340,0.1470);
\fill[hm1] (4.3350,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.5855,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.6690,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.9195,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-2.8950) rectangle ++(0.2505,0.1470);
\fill[hm1] (5.5805,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.6640,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.7475,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.8310,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.9145,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.0815,-2.8950) rectangle ++(1.5030,0.1470);
\fill[hm1] (7.5845,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm1] (7.9950,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.0785,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.2455,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.3290,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.4125,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-2.8950) rectangle ++(0.5010,0.1470);
\fill[hm1] (8.9970,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-2.8950) rectangle ++(1.1690,0.1470);
\fill[hm2] (10.2495,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.7435,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.8270,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.9105,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.9940,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.0775,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.1610,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.2445,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.3280,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.4115,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.4950,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.5785,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.6620,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm1] (11.8290,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.9125,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.9960,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.0795,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.1630,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm4] (12.3300,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4135,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.4970,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.5805,-2.8950) rectangle ++(0.1670,0.1470);
\fill[hm3] (12.7475,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.8310,-2.8950) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.9145,-2.8950) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.0000,-3.0600) rectangle ++(0.8350,0.1470);
\fill[hm0] (0.8350,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.9185,-3.0600) rectangle ++(0.4175,0.1470);
\fill[hm0] (1.3360,-3.0600) rectangle ++(0.5010,0.1470);
\fill[hm2] (1.8370,-3.0600) rectangle ++(0.4175,0.1470);
\fill[hm0] (2.2545,-3.0600) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm2] (2.8320,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9990,-3.0600) rectangle ++(0.5845,0.1470);
\fill[hm0] (3.5835,-3.0600) rectangle ++(0.5010,0.1470);
\fill[hm2] (4.0845,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.1680,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.3350,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.4185,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.5020,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5855,-3.0600) rectangle ++(0.2505,0.1470);
\fill[hm0] (4.8360,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.0865,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.3300,-3.0600) rectangle ++(0.8350,0.1470);
\fill[hm0] (6.1650,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-3.0600) rectangle ++(0.5010,0.1470);
\fill[hm2] (6.8330,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.0000,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-3.0600) rectangle ++(0.5010,0.1470);
\fill[hm2] (7.5845,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm2] (7.9950,-3.0600) rectangle ++(0.5010,0.1470);
\fill[hm0] (8.4960,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.5795,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-3.0600) rectangle ++(0.2505,0.1470);
\fill[hm2] (8.9135,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-3.0600) rectangle ++(0.8350,0.1470);
\fill[hm2] (9.9155,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm2] (10.2495,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-3.0600) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.7435,-3.0600) rectangle ++(1.7535,0.1470);
\fill[hm0] (12.4970,-3.0600) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.5805,-3.0600) rectangle ++(0.5845,0.1470);
\fill[hm4] (0.0000,-3.3150) rectangle ++(0.8350,0.1470);
\fill[hm0] (0.8350,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.9185,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (1.1690,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.2525,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (1.5030,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (1.7535,-3.3150) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.9205,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.0040,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (2.6650,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.7485,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.8320,-3.3150) rectangle ++(0.5010,0.1470);
\fill[hm0] (3.3330,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.4165,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (3.6670,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.7505,-3.3150) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.9175,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.0010,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0845,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.1680,-3.3150) rectangle ++(0.3340,0.1470);
\fill[hm0] (4.5020,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.5855,-3.3150) rectangle ++(0.4175,0.1470);
\fill[hm0] (5.0030,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.0865,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.3300,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.4135,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4970,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.5805,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.8310,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.9145,-3.3150) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.0815,-3.3150) rectangle ++(0.6680,0.1470);
\fill[hm4] (6.7495,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm0] (7.0000,-3.3150) rectangle ++(0.8350,0.1470);
\fill[hm4] (7.9950,-3.3150) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.1620,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.2455,-3.3150) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.4125,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (8.6630,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.7465,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (8.9970,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (9.3310,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-3.3150) rectangle ++(0.5010,0.1470);
\fill[hm4] (9.9155,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.0825,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.1660,-3.3150) rectangle ++(0.2505,0.1470);
\fill[hm4] (10.4165,-3.3150) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.6600,-3.3150) rectangle ++(2.5050,0.1470);
\fill[hm0] (0.0000,-3.4800) rectangle ++(2.5050,0.1470);
\fill[hm1] (2.6650,-3.4800) rectangle ++(0.3340,0.1470);
\fill[hm0] (2.9990,-3.4800) rectangle ++(0.3340,0.1470);
\fill[hm1] (3.3330,-3.4800) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.4165,-3.4800) rectangle ++(1.7535,0.1470);
\fill[hm0] (5.3300,-3.4800) rectangle ++(2.5050,0.1470);
\fill[hm0] (7.9950,-3.4800) rectangle ++(2.5050,0.1470);
\fill[hm0] (10.6600,-3.4800) rectangle ++(2.5050,0.1470);
\fill[hm2] (0.0000,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm3] (0.2505,-3.6450) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.5010,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.5845,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.7515,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.9185,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm3] (1.1690,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.2525,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-3.6450) rectangle ++(0.5010,0.1470);
\fill[hm2] (1.8370,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.9205,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.0040,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.0875,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.1710,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-3.6450) rectangle ++(0.2505,0.1470);
\fill[hm4] (2.6650,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.7485,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.8320,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9155,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.9990,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.0825,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm3] (3.2495,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.4165,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-3.6450) rectangle ++(0.5010,0.1470);
\fill[hm3] (4.0010,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0845,-3.6450) rectangle ++(0.2505,0.1470);
\fill[hm2] (4.3350,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm3] (4.5855,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.7525,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.9195,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm3] (5.3300,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.4135,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4970,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.5805,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.6640,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.7475,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.8310,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.9145,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.9980,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm3] (6.0815,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-3.6450) rectangle ++(0.6680,0.1470);
\fill[hm4] (6.8330,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-3.6450) rectangle ++(0.9185,0.1470);
\fill[hm3] (7.9950,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.0785,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.1620,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.2455,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.3290,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-3.6450) rectangle ++(0.4175,0.1470);
\fill[hm3] (8.9135,-3.6450) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-3.6450) rectangle ++(0.8350,0.1470);
\fill[hm3] (9.9155,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.9990,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-3.6450) rectangle ++(0.4175,0.1470);
\fill[hm0] (10.6600,-3.6450) rectangle ++(0.9185,0.1470);
\fill[hm1] (11.5785,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.6620,-3.6450) rectangle ++(0.3340,0.1470);
\fill[hm1] (11.9960,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.0795,-3.6450) rectangle ++(1.0020,0.1470);
\fill[hm1] (13.0815,-3.6450) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0000,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm1] (0.2505,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.4175,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.5010,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5845,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.6680,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.7515,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.9185,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.1690,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.2525,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-3.8100) rectangle ++(0.5010,0.1470);
\fill[hm2] (1.8370,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.9205,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0040,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.6650,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.7485,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.9990,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.1660,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.2495,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.3330,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.5000,-3.8100) rectangle ++(0.3340,0.1470);
\fill[hm2] (3.8340,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.9175,-3.8100) rectangle ++(0.4175,0.1470);
\fill[hm2] (4.3350,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.5855,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-3.8100) rectangle ++(0.3340,0.1470);
\fill[hm2] (5.3300,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm1] (5.4970,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.6640,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.7475,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm1] (5.9980,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.0815,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.2485,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-3.8100) rectangle ++(0.5010,0.1470);
\fill[hm2] (6.8330,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-3.8100) rectangle ++(0.9185,0.1470);
\fill[hm2] (7.9950,-3.8100) rectangle ++(0.3340,0.1470);
\fill[hm3] (8.3290,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm1] (8.7465,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.8300,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9135,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-3.8100) rectangle ++(0.8350,0.1470);
\fill[hm2] (9.9155,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-3.8100) rectangle ++(0.5010,0.1470);
\fill[hm0] (10.6600,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm1] (10.9105,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (11.0775,-3.8100) rectangle ++(0.6680,0.1470);
\fill[hm1] (11.7455,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.8290,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.9125,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.9960,-3.8100) rectangle ++(0.3340,0.1470);
\fill[hm1] (12.3300,-3.8100) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.4135,-3.8100) rectangle ++(0.2505,0.1470);
\fill[hm1] (12.6640,-3.8100) rectangle ++(0.1670,0.1470);
\fill[hm0] (12.8310,-3.8100) rectangle ++(0.3340,0.1470);
\fill[hm2] (0.0000,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.2505,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.3340,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.5845,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.6680,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.8350,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.9185,-3.9750) rectangle ++(0.4175,0.1470);
\fill[hm0] (1.3360,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm2] (1.6700,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (1.9205,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm2] (2.0875,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.2545,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-3.9750) rectangle ++(0.5010,0.1470);
\fill[hm0] (3.1660,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.2495,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.5000,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm2] (3.9175,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.0845,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.1680,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.3350,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm2] (4.5855,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm1] (5.0030,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0865,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.3300,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4135,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4970,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.5805,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.6640,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm1] (5.9980,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.0815,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm2] (6.2485,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm2] (6.6660,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm1] (6.8330,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.0000,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (7.2505,-3.9750) rectangle ++(0.4175,0.1470);
\fill[hm2] (7.6680,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.7515,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.9950,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm0] (8.3290,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.4960,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.5795,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm2] (8.9135,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm2] (9.3310,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (9.5815,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm2] (9.9155,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.0825,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (10.3330,-3.9750) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.7435,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm1] (10.8270,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.9105,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.9940,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.0775,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.1610,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm1] (11.4115,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm0] (11.4950,-3.9750) rectangle ++(0.4175,0.1470);
\fill[hm2] (11.9125,-3.9750) rectangle ++(0.2505,0.1470);
\fill[hm0] (12.1630,-3.9750) rectangle ++(0.5010,0.1470);
\fill[hm2] (12.6640,-3.9750) rectangle ++(0.3340,0.1470);
\fill[hm1] (12.9980,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm2] (13.0815,-3.9750) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.0000,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.1670,-4.1400) rectangle ++(0.4175,0.1470);
\fill[hm1] (0.5845,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.6680,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.8350,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.9185,-4.1400) rectangle ++(0.2505,0.1470);
\fill[hm1] (1.1690,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-4.1400) rectangle ++(0.5010,0.1470);
\fill[hm1] (1.7535,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.8370,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.9205,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.0040,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.0875,-4.1400) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.3380,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (2.6650,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.7485,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (2.9155,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.9990,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.0825,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.1660,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.2495,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.3330,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.4165,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.5835,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.6670,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.7505,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.8340,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm3] (4.0010,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.0845,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.1680,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.3350,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-4.1400) rectangle ++(0.5010,0.1470);
\fill[hm1] (4.9195,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-4.1400) rectangle ++(0.2505,0.1470);
\fill[hm1] (5.5805,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.6640,-4.1400) rectangle ++(0.5010,0.1470);
\fill[hm1] (6.1650,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (6.4990,-4.1400) rectangle ++(0.3340,0.1470);
\fill[hm0] (6.8330,-4.1400) rectangle ++(0.3340,0.1470);
\fill[hm0] (7.2505,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.4175,-4.1400) rectangle ++(0.2505,0.1470);
\fill[hm0] (7.9950,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.0785,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.1620,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.2455,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.3290,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.4125,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.5795,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.7465,-4.1400) rectangle ++(0.3340,0.1470);
\fill[hm0] (9.1640,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.3310,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4980,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (9.6650,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.7485,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.9155,-4.1400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.3330,-4.1400) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.0000,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.0835,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.1670,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.2505,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.4175,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (0.5845,-4.3050) rectangle ++(0.3340,0.1470);
\fill[hm1] (0.9185,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.2525,-4.3050) rectangle ++(0.4175,0.1470);
\fill[hm1] (1.6700,-4.3050) rectangle ++(0.4175,0.1470);
\fill[hm0] (2.0875,-4.3050) rectangle ++(0.4175,0.1470);
\fill[hm2] (2.6650,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.7485,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.8320,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.9155,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9990,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.0825,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.1660,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.2495,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.3330,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.5000,-4.3050) rectangle ++(0.5845,0.1470);
\fill[hm0] (4.0845,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.1680,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.2515,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.3350,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.4185,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.5855,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.7525,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.0030,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4135,-4.3050) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.6640,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.7475,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.8310,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm1] (5.9980,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.0815,-4.3050) rectangle ++(0.5010,0.1470);
\fill[hm1] (6.5825,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.6660,-4.3050) rectangle ++(0.4175,0.1470);
\fill[hm1] (7.0835,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.1670,-4.3050) rectangle ++(0.6680,0.1470);
\fill[hm1] (7.9950,-4.3050) rectangle ++(0.2505,0.1470);
\fill[hm2] (8.2455,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (8.4125,-4.3050) rectangle ++(0.5010,0.1470);
\fill[hm1] (8.9135,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.1640,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.2475,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.3310,-4.3050) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-4.3050) rectangle ++(0.9185,0.1470);
\fill[hm1] (10.3330,-4.3050) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.6600,-4.3050) rectangle ++(2.5050,0.1470);
\fill[hm1] (0.0000,-4.4700) rectangle ++(0.8350,0.1470);
\fill[hm0] (0.8350,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.9185,-4.4700) rectangle ++(0.3340,0.1470);
\fill[hm0] (1.2525,-4.4700) rectangle ++(0.5845,0.1470);
\fill[hm1] (1.8370,-4.4700) rectangle ++(0.4175,0.1470);
\fill[hm0] (2.2545,-4.4700) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-4.4700) rectangle ++(0.3340,0.1470);
\fill[hm2] (2.9990,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.0825,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm2] (3.2495,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.4165,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.5835,-4.4700) rectangle ++(0.3340,0.1470);
\fill[hm1] (3.9175,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.0845,-4.4700) rectangle ++(0.2505,0.1470);
\fill[hm1] (4.3350,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.5020,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.5855,-4.4700) rectangle ++(0.2505,0.1470);
\fill[hm0] (4.8360,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.9195,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.3300,-4.4700) rectangle ++(0.3340,0.1470);
\fill[hm1] (5.6640,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.8310,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.9145,-4.4700) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.0815,-4.4700) rectangle ++(1.7535,0.1470);
\fill[hm0] (7.9950,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.0785,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.1620,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.2455,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.3290,-4.4700) rectangle ++(0.6680,0.1470);
\fill[hm1] (8.9970,-4.4700) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-4.4700) rectangle ++(1.4195,0.1470);
\fill[hm0] (10.6600,-4.4700) rectangle ++(2.5050,0.1470);
\fill[hm4] (0.0000,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.0835,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.1670,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.2505,-4.7250) rectangle ++(0.5845,0.1470);
\fill[hm0] (0.8350,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.9185,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm3] (1.1690,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.3360,-4.7250) rectangle ++(0.5010,0.1470);
\fill[hm3] (1.8370,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.9205,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.0040,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm4] (2.1710,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-4.7250) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.6650,-4.7250) rectangle ++(0.3340,0.1470);
\fill[hm4] (2.9990,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm3] (3.1660,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm2] (3.3330,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.4165,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-4.7250) rectangle ++(0.8350,0.1470);
\fill[hm3] (4.3350,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.5020,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.5855,-4.7250) rectangle ++(0.2505,0.1470);
\fill[hm0] (4.8360,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.9195,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0030,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.3300,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4135,-4.7250) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.6640,-4.7250) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.8310,-4.7250) rectangle ++(2.0040,0.1470);
\fill[hm1] (7.9950,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.0785,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.1620,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.2455,-4.7250) rectangle ++(0.2505,0.1470);
\fill[hm0] (8.4960,-4.7250) rectangle ++(0.4175,0.1470);
\fill[hm2] (8.9135,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9970,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-4.7250) rectangle ++(0.8350,0.1470);
\fill[hm1] (9.9155,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-4.7250) rectangle ++(0.5010,0.1470);
\fill[hm0] (10.6600,-4.7250) rectangle ++(2.4215,0.1470);
\fill[hm3] (13.0815,-4.7250) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.0000,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.1670,-4.8900) rectangle ++(2.3380,0.1470);
\fill[hm0] (2.6650,-4.8900) rectangle ++(2.5050,0.1470);
\fill[hm0] (5.3300,-4.8900) rectangle ++(2.5050,0.1470);
\fill[hm0] (7.9950,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.0785,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.1620,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.2455,-4.8900) rectangle ++(0.3340,0.1470);
\fill[hm1] (8.5795,-4.8900) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-4.8900) rectangle ++(1.8370,0.1470);
\fill[hm0] (10.6600,-4.8900) rectangle ++(2.5050,0.1470);
\fill[hm3] (0.0000,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0835,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.2505,-5.0550) rectangle ++(0.2505,0.1470);
\fill[hm3] (0.5010,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5845,-5.0550) rectangle ++(0.2505,0.1470);
\fill[hm0] (0.8350,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.9185,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm2] (1.1690,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.3360,-5.0550) rectangle ++(0.5010,0.1470);
\fill[hm2] (1.8370,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.9205,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0040,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.0875,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.1710,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-5.0550) rectangle ++(0.2505,0.1470);
\fill[hm2] (2.6650,-5.0550) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.9155,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.9990,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.0825,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.1660,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.3330,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.4165,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-5.0550) rectangle ++(0.8350,0.1470);
\fill[hm2] (4.3350,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.5855,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.6690,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.7525,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-5.0550) rectangle ++(0.3340,0.1470);
\fill[hm1] (5.3300,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.4135,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm1] (5.5805,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.6640,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm1] (5.8310,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.9980,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm0] (6.1650,-5.0550) rectangle ++(0.6680,0.1470);
\fill[hm2] (6.8330,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-5.0550) rectangle ++(0.9185,0.1470);
\fill[hm2] (7.9950,-5.0550) rectangle ++(0.3340,0.1470);
\fill[hm1] (8.3290,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-5.0550) rectangle ++(0.4175,0.1470);
\fill[hm1] (8.9135,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9970,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-5.0550) rectangle ++(0.8350,0.1470);
\fill[hm1] (9.9155,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.9990,-5.0550) rectangle ++(0.5010,0.1470);
\fill[hm0] (10.6600,-5.0550) rectangle ++(1.0020,0.1470);
\fill[hm1] (11.6620,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm0] (11.8290,-5.0550) rectangle ++(0.6680,0.1470);
\fill[hm2] (12.4970,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.5805,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm2] (12.7475,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm0] (12.8310,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm1] (12.9145,-5.0550) rectangle ++(0.1670,0.1470);
\fill[hm0] (13.0815,-5.0550) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.0000,-5.2200) rectangle ++(0.2505,0.1470);
\fill[hm1] (0.2505,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.3340,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.4175,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.5010,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5845,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.6680,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.7515,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.9185,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.0020,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.1690,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.3360,-5.2200) rectangle ++(0.7515,0.1470);
\fill[hm1] (2.0875,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.2545,-5.2200) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.7485,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm1] (2.9155,-5.2200) rectangle ++(0.3340,0.1470);
\fill[hm0] (3.2495,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.3330,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.4165,-5.2200) rectangle ++(0.9185,0.1470);
\fill[hm1] (4.3350,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm3] (4.5855,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.7525,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.8360,-5.2200) rectangle ++(0.3340,0.1470);
\fill[hm2] (5.3300,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.4135,-5.2200) rectangle ++(0.2505,0.1470);
\fill[hm0] (5.6640,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.7475,-5.2200) rectangle ++(0.3340,0.1470);
\fill[hm0] (6.0815,-5.2200) rectangle ++(0.7515,0.1470);
\fill[hm1] (6.8330,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-5.2200) rectangle ++(0.9185,0.1470);
\fill[hm0] (7.9950,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.0785,-5.2200) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.1620,-5.2200) rectangle ++(0.7515,0.1470);
\fill[hm1] (8.9135,-5.2200) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-5.2200) rectangle ++(1.4195,0.1470);
\fill[hm0] (10.6600,-5.2200) rectangle ++(2.5050,0.1470);
\fill[hm2] (0.0000,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.0835,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.1670,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.2505,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.3340,-5.3850) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.5010,-5.3850) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.7515,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-5.3850) rectangle ++(0.3340,0.1470);
\fill[hm1] (1.1690,-5.3850) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.3360,-5.3850) rectangle ++(0.6680,0.1470);
\fill[hm1] (2.0040,-5.3850) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-5.3850) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.7485,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.8320,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.9155,-5.3850) rectangle ++(0.2505,0.1470);
\fill[hm1] (3.1660,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.2495,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.3330,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.4165,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5000,-5.3850) rectangle ++(0.8350,0.1470);
\fill[hm2] (4.3350,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-5.3850) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.5855,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.6690,-5.3850) rectangle ++(0.5010,0.1470);
\fill[hm1] (5.3300,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.4135,-5.3850) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.5805,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.6640,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.7475,-5.3850) rectangle ++(0.4175,0.1470);
\fill[hm0] (6.1650,-5.3850) rectangle ++(1.6700,0.1470);
\fill[hm0] (7.9950,-5.3850) rectangle ++(0.4175,0.1470);
\fill[hm1] (8.4125,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-5.3850) rectangle ++(0.4175,0.1470);
\fill[hm1] (8.9135,-5.3850) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.9970,-5.3850) rectangle ++(1.5030,0.1470);
\fill[hm0] (10.6600,-5.3850) rectangle ++(2.5050,0.1470);
\fill[hm2] (0.0000,-5.6400) rectangle ++(0.1670,0.1470);
\fill[hm3] (0.1670,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.2505,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.3340,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.4175,-5.6400) rectangle ++(0.2505,0.1470);
\fill[hm4] (0.6680,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.7515,-5.6400) rectangle ++(0.4175,0.1470);
\fill[hm1] (1.1690,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.2525,-5.6400) rectangle ++(1.2525,0.1470);
\fill[hm3] (2.6650,-5.6400) rectangle ++(0.5845,0.1470);
\fill[hm2] (3.2495,-5.6400) rectangle ++(0.2505,0.1470);
\fill[hm0] (3.5000,-5.6400) rectangle ++(0.4175,0.1470);
\fill[hm1] (3.9175,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0010,-5.6400) rectangle ++(0.3340,0.1470);
\fill[hm1] (4.3350,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.4185,-5.6400) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.5855,-5.6400) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.7525,-5.6400) rectangle ++(0.4175,0.1470);
\fill[hm1] (5.3300,-5.6400) rectangle ++(0.8350,0.1470);
\fill[hm0] (6.1650,-5.6400) rectangle ++(0.6680,0.1470);
\fill[hm1] (6.8330,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-5.6400) rectangle ++(0.9185,0.1470);
\fill[hm2] (7.9950,-5.6400) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.1620,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.2455,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.3290,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4125,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.4960,-5.6400) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.6630,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.7465,-5.6400) rectangle ++(1.0020,0.1470);
\fill[hm1] (9.7485,-5.6400) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.8320,-5.6400) rectangle ++(0.6680,0.1470);
\fill[hm0] (10.6600,-5.6400) rectangle ++(2.5050,0.1470);
\fill[hm3] (0.0000,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.1670,-5.8050) rectangle ++(0.4175,0.1470);
\fill[hm3] (0.5845,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.6680,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.7515,-5.8050) rectangle ++(0.4175,0.1470);
\fill[hm4] (1.1690,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.2525,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.4195,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.5030,-5.8050) rectangle ++(0.6680,0.1470);
\fill[hm4] (2.1710,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.2545,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.3380,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.4215,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.6650,-5.8050) rectangle ++(0.5845,0.1470);
\fill[hm3] (3.2495,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.3330,-5.8050) rectangle ++(0.3340,0.1470);
\fill[hm3] (3.6670,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.7505,-5.8050) rectangle ++(0.2505,0.1470);
\fill[hm3] (4.0010,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.0845,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.1680,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.3350,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.4185,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.5020,-5.8050) rectangle ++(0.2505,0.1470);
\fill[hm3] (4.7525,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.9195,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.0030,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm3] (5.3300,-5.8050) rectangle ++(0.8350,0.1470);
\fill[hm0] (6.1650,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (6.2485,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-5.8050) rectangle ++(0.5010,0.1470);
\fill[hm2] (6.8330,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.0000,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.2505,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.3340,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm4] (7.5010,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.5845,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-5.8050) rectangle ++(0.2505,0.1470);
\fill[hm4] (8.2455,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm3] (8.4125,-5.8050) rectangle ++(0.4175,0.1470);
\fill[hm2] (8.8300,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9135,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm2] (9.0805,-5.8050) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.2475,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (9.3310,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.4145,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (9.4980,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.5815,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (9.6650,-5.8050) rectangle ++(0.4175,0.1470);
\fill[hm4] (10.0825,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (10.1660,-5.8050) rectangle ++(0.3340,0.1470);
\fill[hm3] (10.6600,-5.8050) rectangle ++(0.5845,0.1470);
\fill[hm4] (11.2445,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.3280,-5.8050) rectangle ++(1.0020,0.1470);
\fill[hm4] (12.3300,-5.8050) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.4135,-5.8050) rectangle ++(0.7515,0.1470);
\fill[hm1] (0.0000,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.0835,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm2] (0.3340,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.5010,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5845,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.7515,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.9185,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0020,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.0855,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.2525,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.4195,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm0] (1.5865,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (1.7535,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.8370,-5.9700) rectangle ++(0.3340,0.1470);
\fill[hm1] (2.1710,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (2.3380,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.4215,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.6650,-5.9700) rectangle ++(0.5845,0.1470);
\fill[hm3] (3.2495,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.3330,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm3] (3.5000,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (3.6670,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.7505,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.9175,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.0010,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.0845,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.1680,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm2] (4.3350,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.4185,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.5020,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.5855,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.6690,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (4.8360,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.0030,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.0865,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.3300,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.4970,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.5805,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm2] (5.7475,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm3] (5.9980,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.0815,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-5.9700) rectangle ++(0.5010,0.1470);
\fill[hm3] (6.8330,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (7.0000,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-5.9700) rectangle ++(0.5010,0.1470);
\fill[hm2] (7.5845,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.1620,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.2455,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.3290,-5.9700) rectangle ++(0.3340,0.1470);
\fill[hm1] (8.6630,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.7465,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.8300,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.9135,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9970,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.3310,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.4145,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.4980,-5.9700) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.6650,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.7485,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.8320,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (9.9155,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.9990,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (10.1660,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (10.2495,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (10.4165,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.6600,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (10.7435,-5.9700) rectangle ++(0.4175,0.1470);
\fill[hm2] (11.1610,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.2445,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm2] (11.4950,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm3] (11.7455,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.8290,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.9125,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.9960,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.0795,-5.9700) rectangle ++(0.2505,0.1470);
\fill[hm4] (12.3300,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.4135,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.4970,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.5805,-5.9700) rectangle ++(0.4175,0.1470);
\fill[hm4] (12.9980,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (13.0815,-5.9700) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.0000,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm2] (0.1670,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.2505,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (0.3340,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.4175,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm2] (0.5845,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.6680,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.7515,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.9185,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.0020,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm3] (1.1690,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (1.2525,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-6.1350) rectangle ++(0.5010,0.1470);
\fill[hm3] (1.8370,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.9205,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.0040,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm0] (2.2545,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm1] (2.6650,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.8320,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9155,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.0825,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.1660,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (3.3330,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm1] (3.5000,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.5835,-6.1350) rectangle ++(0.4175,0.1470);
\fill[hm2] (4.0010,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.0845,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm2] (4.3350,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (4.4185,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (4.5020,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.5855,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.6690,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.8360,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.9195,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.0030,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (5.0865,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.3300,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.5805,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm1] (5.8310,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (5.9145,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.9980,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.0815,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-6.1350) rectangle ++(0.5010,0.1470);
\fill[hm2] (6.8330,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (7.0000,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-6.1350) rectangle ++(0.5010,0.1470);
\fill[hm2] (7.5845,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.0785,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.1620,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.2455,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.3290,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.4125,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (8.4960,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.5795,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm2] (8.9135,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-6.1350) rectangle ++(0.8350,0.1470);
\fill[hm2] (9.9155,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm0] (10.0825,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.2495,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-6.1350) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.6600,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (10.7435,-6.1350) rectangle ++(0.4175,0.1470);
\fill[hm1] (11.1610,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.2445,-6.1350) rectangle ++(0.2505,0.1470);
\fill[hm1] (11.4950,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.5785,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm1] (11.6620,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (11.7455,-6.1350) rectangle ++(0.3340,0.1470);
\fill[hm1] (12.0795,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.1630,-6.1350) rectangle ++(0.5010,0.1470);
\fill[hm1] (12.6640,-6.1350) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.7475,-6.1350) rectangle ++(0.4175,0.1470);
\fill[hm3] (0.0000,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm4] (0.1670,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.2505,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.3340,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.4175,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.5010,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.5845,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (0.6680,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.7515,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (0.8350,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (0.9185,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.0855,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.1690,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.2525,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (1.3360,-6.3000) rectangle ++(0.5010,0.1470);
\fill[hm4] (1.8370,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm3] (2.0040,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0875,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.1710,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (2.2545,-6.3000) rectangle ++(0.2505,0.1470);
\fill[hm3] (2.6650,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.7485,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.8320,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.9155,-6.3000) rectangle ++(0.2505,0.1470);
\fill[hm4] (3.1660,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.4165,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (3.5835,-6.3000) rectangle ++(0.4175,0.1470);
\fill[hm4] (4.0010,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.1680,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm4] (4.3350,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.5020,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.5855,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.6690,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (4.8360,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.9195,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (5.0865,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.3300,-6.3000) rectangle ++(0.2505,0.1470);
\fill[hm2] (5.5805,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.6640,-6.3000) rectangle ++(0.5010,0.1470);
\fill[hm0] (6.1650,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.3320,-6.3000) rectangle ++(0.5010,0.1470);
\fill[hm3] (6.8330,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.9165,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.0000,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-6.3000) rectangle ++(0.5010,0.1470);
\fill[hm3] (7.5845,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.6680,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.0785,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.1620,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.2455,-6.3000) rectangle ++(0.2505,0.1470);
\fill[hm3] (8.4960,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.5795,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.6630,-6.3000) rectangle ++(0.2505,0.1470);
\fill[hm4] (8.9135,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.0805,-6.3000) rectangle ++(0.8350,0.1470);
\fill[hm3] (9.9155,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.9990,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.0825,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm4] (10.2495,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.3330,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm3] (10.6600,-6.3000) rectangle ++(0.5845,0.1470);
\fill[hm4] (11.2445,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.3280,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (11.4115,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.4950,-6.3000) rectangle ++(0.1670,0.1470);
\fill[hm2] (11.6620,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (11.7455,-6.3000) rectangle ++(0.6680,0.1470);
\fill[hm2] (12.4135,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm4] (12.4970,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.5805,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm2] (12.6640,-6.3000) rectangle ++(0.0835,0.1470);
\fill[hm3] (12.7475,-6.3000) rectangle ++(0.4175,0.1470);
\fill[hm3] (0.0000,-6.4650) rectangle ++(0.2505,0.1470);
\fill[hm4] (0.2505,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm1] (0.4175,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (0.5010,-6.4650) rectangle ++(0.4175,0.1470);
\fill[hm2] (0.9185,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.0020,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.0855,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.1690,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (1.2525,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (1.4195,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.5030,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (1.5865,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (1.6700,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm2] (1.8370,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (2.0040,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (2.0875,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.1710,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.2545,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm0] (2.4215,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.6650,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (2.7485,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (2.8320,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (2.9990,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.0825,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.1660,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.2495,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (3.4165,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.5000,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.5835,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (3.6670,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.7505,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (3.8340,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (3.9175,-6.4650) rectangle ++(0.2505,0.1470);
\fill[hm3] (4.1680,-6.4650) rectangle ++(0.3340,0.1470);
\fill[hm4] (4.5020,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (4.5855,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (4.6690,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (4.7525,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm3] (4.9195,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.0030,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (5.3300,-6.4650) rectangle ++(0.4175,0.1470);
\fill[hm1] (5.7475,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (5.8310,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm1] (5.9145,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (5.9980,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.0815,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.1650,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (6.2485,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.3320,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (6.4155,-6.4650) rectangle ++(0.2505,0.1470);
\fill[hm4] (6.6660,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm3] (6.8330,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (6.9165,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm1] (7.0000,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (7.0835,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (7.2505,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm0] (7.4175,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (7.5010,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (7.5845,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (7.6680,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm3] (7.9950,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm1] (8.0785,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.1620,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (8.2455,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.4125,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.4960,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm4] (8.6630,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (8.7465,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm1] (8.9135,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm3] (8.9970,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.0805,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.1640,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (9.2475,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.3310,-6.4650) rectangle ++(0.2505,0.1470);
\fill[hm1] (9.5815,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm0] (9.7485,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm1] (9.8320,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (9.9155,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm2] (9.9990,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm1] (10.1660,-6.4650) rectangle ++(0.1670,0.1470);
\fill[hm3] (10.3330,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm4] (10.4165,-6.4650) rectangle ++(0.0835,0.1470);
\fill[hm0] (10.6600,-6.4650) rectangle ++(2.5050,0.1470);
\draw[black!80, line width=0.6pt] (0.7515,-6.4650) -- (0.7515,0.2000);
\draw[black!80, line width=0.6pt] (3.5000,-6.4650) -- (3.5000,0.2000);
\draw[black!80, line width=0.6pt] (6.1650,-6.4650) -- (6.1650,0.2000);
\draw[black!80, line width=0.6pt] (8.4960,-6.4650) -- (8.4960,0.2000);
\draw[black!25, line width=0.2pt] (0.0000,0.0600) rectangle (2.5050,0.2000);
\fill[hmsat] (0.0000,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.0835,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.1670,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.2505,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.3340,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.4175,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.5010,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.5845,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (0.6680,0.0600) rectangle ++(0.0835,0.1400);
\draw[black!25, line width=0.2pt] (2.6650,0.0600) rectangle (5.1700,0.2000);
\fill[hmsat] (2.6650,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (2.7485,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (2.8320,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (2.9155,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (2.9990,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (3.0825,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (3.1660,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (3.2495,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (3.3330,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (3.4165,0.0600) rectangle ++(0.0835,0.1400);
\draw[black!25, line width=0.2pt] (5.3300,0.0600) rectangle (7.8350,0.2000);
\fill[hmsat] (5.3300,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.4135,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.4970,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.5805,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.6640,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.7475,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.8310,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.9145,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (5.9980,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (6.0815,0.0600) rectangle ++(0.0835,0.1400);
\draw[black!25, line width=0.2pt] (7.9950,0.0600) rectangle (10.5000,0.2000);
\fill[hmsat] (7.9950,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (8.0785,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (8.1620,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (8.2455,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (8.3290,0.0600) rectangle ++(0.0835,0.1400);
\fill[hmsat] (8.4125,0.0600) rectangle ++(0.0835,0.1400);
\draw[black!25, line width=0.2pt] (10.6600,0.0600) rectangle (13.1650,0.2000);
\node[anchor=east, font=\sffamily\scriptsize] at (-0.1,0.1300) {Signed off};
\node[anchor=south, font=\sffamily\scriptsize\bfseries] at (1.2525,0.2500) {Claude Code};
\node[anchor=south, font=\sffamily\scriptsize\bfseries] at (3.9175,0.2500) {Codex};
\node[anchor=south, font=\sffamily\scriptsize\bfseries] at (6.5825,0.2500) {Gemini CLI};
\node[anchor=south, font=\sffamily\scriptsize\bfseries] at (9.2475,0.2500) {Kimi Code};
\node[anchor=south, font=\sffamily\scriptsize\bfseries] at (11.9125,0.2500) {Bare model};
\fill[black!22] (-3.2500,-0.1650) rectangle (-0.0300,-0.0180);
\fill[black!22] (-3.2500,-0.6600) rectangle (-0.0300,-0.5130);
\fill[black!9] (-3.2500,-1.2450) rectangle (-0.0300,-1.0980);
\fill[black!9] (-3.2500,-1.4100) rectangle (-0.0300,-1.2630);
\fill[black!9] (-3.2500,-1.5750) rectangle (-0.0300,-1.4280);
\fill[black!9] (-3.2500,-1.7400) rectangle (-0.0300,-1.5930);
\fill[black!9] (-3.2500,-1.9050) rectangle (-0.0300,-1.7580);
\fill[black!9] (-3.2500,-2.0700) rectangle (-0.0300,-1.9230);
\fill[black!22] (-3.2500,-2.5650) rectangle (-0.0300,-2.4180);
\fill[black!9] (-3.2500,-2.8950) rectangle (-0.0300,-2.7480);
\fill[black!22] (-3.2500,-3.0600) rectangle (-0.0300,-2.9130);
\fill[black!22] (-3.2500,-3.3150) rectangle (-0.0300,-3.1680);
\fill[black!22] (-3.2500,-3.4800) rectangle (-0.0300,-3.3330);
\fill[black!22] (-3.2500,-3.6450) rectangle (-0.0300,-3.4980);
\fill[black!9] (-3.2500,-3.8100) rectangle (-0.0300,-3.6630);
\fill[black!22] (-3.2500,-3.9750) rectangle (-0.0300,-3.8280);
\fill[black!22] (-3.2500,-4.1400) rectangle (-0.0300,-3.9930);
\fill[black!22] (-3.2500,-4.3050) rectangle (-0.0300,-4.1580);
\fill[black!22] (-3.2500,-4.4700) rectangle (-0.0300,-4.3230);
\fill[black!22] (-3.2500,-4.8900) rectangle (-0.0300,-4.7430);
\fill[black!9] (-3.2500,-5.9700) rectangle (-0.0300,-5.8230);
\fill[black!9] (-3.2500,-6.1350) rectangle (-0.0300,-5.9880);
\fill[black!9] (-3.2500,-6.3000) rectangle (-0.0300,-6.1530);
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-0.0915) {1.1 Point-in-time strictness};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-0.2565) {1.2 Source traceability};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-0.4215) {1.3 Source diversity};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-0.5865) {1.4 Delivered data quality};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-0.7515) {1.5 Evidence grade match};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-0.9165) {1.6 Quality self-check disclosure};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.1715) {2.1 Stock selection};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.3365) {2.2 Market timing};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.5015) {2.3 Portfolio construction};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.6665) {2.4 Risk control};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.8315) {2.5 Execution};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-1.9965) {2.6 Transaction cost};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-2.1615) {2.7 Strategy ambiguity};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-2.3265) {2.8a Signal rationale};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-2.4915) {2.8b Signal validation};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-2.6565) {2.9 Parameter justification};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-2.8215) {2.10 Boundary conditions};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-2.9865) {2.12 Decision explainability};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-3.2415) {3.1 Point-in-time correctness};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-3.4065) {3.2 Independent recomputation};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-3.5715) {3.3 Core metrics reported};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-3.7365) {3.4 Benchmark comparison};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-3.9015) {3.5 Cost model};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-4.0665) {3.6 Code reproducibility};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-4.2315) {3.7 Verifier audit};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-4.3965) {3.8 Process completeness};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-4.6515) {4.1 Grounded conclusions};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-4.8165) {4.2 Evidence citation};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-4.9815) {4.4 Risk disclosure};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-5.1465) {4.5 Sensitivity analysis};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-5.3115) {4.6 Out-of-sample validation};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-5.5665) {5.1 Conversation experience};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-5.7315) {5.2 Tone};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-5.8965) {5.3 Professionalism};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-6.0615) {5.4 Narrative};
\node[anchor=east, font=\sffamily\tiny, inner sep=1pt] at (-0.08,-6.2265) {5.5 AI boilerplate};
\node[anchor=east, font=\sffamily\tiny\bfseries, inner sep=1pt] at (-0.08,-6.3915) {5.6 Internal leak};
\draw[black!45, line width=0.4pt] (13.2850,-0.0200) -- (13.2850,-0.9700);
\node[rotate=-90, anchor=south, font=\sffamily\scriptsize] at (13.3250,-0.4950) {Data};
\draw[black!45, line width=0.4pt] (13.2850,-1.1000) -- (13.2850,-3.0400);
\node[rotate=-90, anchor=south, font=\sffamily\scriptsize] at (13.3250,-2.0700) {Strategy};
\draw[black!45, line width=0.4pt] (13.2850,-3.1700) -- (13.2850,-4.4500);
\node[rotate=-90, anchor=south, font=\sffamily\scriptsize] at (13.3250,-3.8100) {Backtest};
\draw[black!45, line width=0.4pt] (13.2850,-4.5800) -- (13.2850,-5.3650);
\node[rotate=-90, anchor=south, font=\sffamily\scriptsize] at (13.3250,-4.9725) {Assessment};
\draw[black!45, line width=0.4pt] (13.2850,-5.4950) -- (13.2850,-6.4450);
\node[rotate=-90, anchor=south, font=\sffamily\scriptsize] at (13.3250,-5.9700) {UX};
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (-3.2500,-6.8850) {Score};
\fill[hm0] (-2.3500,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (-1.9100,-6.8850) {0};
\fill[hm1] (-1.5000,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (-1.0600,-6.8850) {1};
\fill[hm2] (-0.6500,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (-0.2100,-6.8850) {2};
\fill[hm3] (0.2000,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (0.6400,-6.8850) {3};
\fill[hm4] (1.0500,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (1.4900,-6.8850) {4};
\draw[black!35, line width=0.3pt] (1.9000,-6.9750) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (2.3400,-6.8850) {not applicable or not graded};
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (-3.2500,-7.2250) {\textbf{Bold} label = veto dimension};
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (0.8500,-7.2250) {Label shading = judge};
\fill[black!22] (3.6000,-7.3150) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (4.0400,-7.2250) {programs};
\fill[black!9] (5.3500,-7.3150) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (5.7900,-7.2250) {programs and an LLM};
\draw[black!35, line width=0.3pt] (8.2000,-7.3150) rectangle ++(0.36,0.18);
\node[anchor=west, font=\sffamily\scriptsize, inner sep=0pt] at (8.6400,-7.2250) {an LLM};
\end{tikzpicture}%
}
\caption{Dimension scores of all 150 sessions in the main experiment. Each column is one session, grouped by agent; within each agent, the sessions that the simulated user signed off (top strip) come first, left of the dark line, and each group is ordered by task. Each row is one of the 37 scored dimensions; veto dimensions are in bold, and the shading behind each label marks its judge: programs, programs and an LLM, or an LLM alone (Table~\ref{tab:rubric}).}
\Description{A heatmap with 37 rows, one per scored evaluation dimension grouped into data, strategy, backtest, assessment, and user experience, and 150 columns, one per session, grouped into Claude Code, Codex, Gemini CLI, Kimi Code, and the bare model. Cells are colored from dark red for a score of 0 through gray for 2 to dark blue for 4; white cells are not applicable. A strip above the heatmap marks the sessions that the user signed off; within each agent these come first, separated from the rest by a dark line. Row labels are shaded dark gray for dimensions graded by programs, light gray for those graded by programs and an LLM, and not at all for those graded by an LLM alone. The independent recomputation row is red for every agent, and the verifier audit and process completeness rows are red or light red. The point-in-time rows are mostly blue for Claude Code and Codex and red for the bare model, whose data and backtest rows are red throughout. Satisfied sessions occur for all four tool-using agents and never for the bare model.}
\label{fig:heatmap}
\end{figure*}


==> body/fig_learning.tex <==
\begin{figure}[t]
\centering
\definecolor{lrnmain}{HTML}{2A78D6}
\begin{tikzpicture}
\begin{axis}[width=6.4cm, height=3.6cm, scale only axis, font=\sffamily\scriptsize,
  xmin=0.5, xmax=4.35, ymin=-0.5, ymax=15, xtick={1,2,3,4},
  xticklabels={1st session, First 5, Last 5, Accepted}, ytick={0,3,6,9,12,15}, ymajorgrids,
  major grid style={black!12}, axis line style={black!45}, tick style={black!45},
  axis x line*=bottom, axis y line*=left, ylabel={Failed vetoes per session}, clip=false]
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,3) (2,2.80) (3,4.60) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,14) (2,9.40) (3,1.60) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,10) (2,6.40) (3,1.40) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,4) (2,6.40) (3,2.20) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,9) (2,9.00) (3,1.40) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,8) (2,6.40) (3,1.20) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,8) (2,6.20) (3,6.20) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,6) (2,3.60) (3,3.00) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,10) (2,5.80) (3,3.00) (4,0)};
\addplot[black!30, line width=0.6pt, mark=*, mark size=0.9pt, mark options={black!40}] coordinates {(1,3) (2,2.40) (3,4.80) (4,0)};
\addplot[lrnmain, line width=1.6pt, mark=*, mark size=1.8pt] coordinates {(1,8) (2,6.30) (3,2.60) (4,0)};
\node[font=\sffamily\scriptsize\bfseries, text=lrnmain, fill=white, inner sep=0.8pt, anchor=south west] at (axis cs:1.45,7.50) {median};
\node[font=\sffamily\scriptsize\bfseries, text=lrnmain, fill=white, inner sep=0.8pt, anchor=east] at (axis cs:0.9299999999999999,8.00) {8.0};
\node[font=\sffamily\scriptsize\bfseries, text=lrnmain, fill=white, inner sep=0.8pt, anchor=north east] at (axis cs:1.93,6.00) {6.3};
\node[font=\sffamily\scriptsize\bfseries, text=lrnmain, fill=white, inner sep=0.8pt, anchor=north east] at (axis cs:2.93,2.30) {2.6};
\end{axis}
\end{tikzpicture}
\caption{Failed vetoes per session along practice for each of the ten tasks (gray) and their median (blue): in the first session, averaged over the first and the last five sessions before acceptance, and in the accepted session.}
\Description{A slope chart with ten gray lines and one blue line across four positions: the first session, the mean of the first five sessions, the mean of the last five sessions before acceptance, and the accepted session. The gray lines start between 3 and 14 failed vetoes and all end at 0. The blue median line falls from 8 failed vetoes in the first session to 6.3 over the first five sessions, 2.6 over the last five, and 0 at acceptance.}
\label{fig:learning}
\vspace{-0.15in}
\end{figure}


==> body/fig_overview.tex <==
\begin{figure}[t]
\centering
\definecolor{fcpurple}{HTML}{553C9A}
\definecolor{fcgold}{HTML}{B7791F}
\definecolor{fcred}{HTML}{B91C1C}
\newcommand*{\fsub}{\fontsize{5.9}{6.8}\selectfont\bfseries\color{black!65}}
\newcommand*{\fbad}[1]{{\fontsize{6.6}{6.6}\selectfont\textcolor{fcred}{\ding{#1}}}}
\resizebox{0.62\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\fontsize{6.2}{7.2}\selectfont,
  panel/.style={rounded corners=6pt, line width=0.8pt},
  box/.style={draw=#1!80!black, fill=#1!7, rounded corners=4pt, line width=0.8pt},
  inbox/.style={draw=#1!75!black, fill=#1!10, rounded corners=3pt, line width=0.6pt},
  ttl/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont\bfseries, text=#1!85!black, inner sep=1pt},
  sub/.style={font=\sffamily\fontsize{5.9}{6.8}\selectfont\bfseries, text=black!65, align=center, inner sep=1pt},
  chip/.style={sub, fill=white, rounded corners=2pt, inner sep=1.5pt},
  ico/.style={circle, draw=#1!75!black, fill=white, text=#1!85!black, line width=0.6pt,
              minimum size=0.44cm, inner sep=0pt},
  flow/.style={line width=1.0pt, -{Stealth[length=2mm,width=2mm]}, #1!85!black},
  flow2/.style={line width=1.0pt, {Stealth[length=2mm,width=2mm]}-{Stealth[length=2mm,width=2mm]}, #1!85!black},
  back/.style={line width=1.0pt, dash pattern=on 2.5pt off 1.5pt, -{Stealth[length=2mm,width=2mm]}, #1!85!black},
  lab/.style={font=\sffamily\fontsize{5.6}{6.4}\selectfont, text=#1!85!black, align=center, inner sep=1pt},
]
\fill[black!4, panel] (0,0) rectangle (4.0,-5.42);
\node[anchor=west, inner sep=0pt] at (0.2,-0.24) {\rmfamily\fontsize{8.4}{9}\selectfont\bfseries\fincosmos{}};
\draw[fcgreen!70!black, fill=fcgreen!3, panel, dash pattern=on 3pt off 2pt] (5.5,0) rectangle (9.5,-5.42);
\node[ttl=fcgreen, anchor=west] at (5.62,-0.24) {\faIcon{globe-americas}~~Open real world};

\node[box=fcorange, minimum width=3.25cm, minimum height=0.9cm] (gen) at (2.225,-0.9) {};
\node[ttl=fcorange] at (2.225,-0.65) {\faIcon{clipboard-list}~~Strategy Generator};
\node[sub] at (2.225,-1.01) {samples hidden strategy $b$\\from $\sim$3.8M strategies};

\node[box=fcblue, minimum width=3.25cm, minimum height=1.25cm] (sim) at (2.225,-2.225) {};
\node[ttl=fcblue] at (2.225,-1.84) {\faIcon{user-tie}\,\faIcon{lock}~~User Simulator};
\node[sub] at (2.225,-2.3) {holds $b$, reveals it\\only when asked};

\node[box=fcpurple, minimum width=3.25cm, minimum height=2.0cm] (eval) at (2.225,-4.3) {};
\node[ttl=fcpurple, anchor=west] at (0.72,-3.5) {\faIcon{balance-scale}~~Evaluator};
\node[chip, anchor=west] at (0.72,-3.78) {programs + LLM judge};
\node[sub, anchor=west] at (0.72,-4.06) {\fbad{202}~strategy${=}b$?};
\node[sub, anchor=west] at (0.72,-4.32) {\fbad{203}~metrics recompute?};
\node[sub, anchor=west] at (0.72,-4.58) {\fbad{204}~data within cutoff?};
\foreach \r in {0,...,8} {
  \foreach \c in {0,...,4} {
    \pgfmathtruncatemacro{\k}{mod(7*\c+11*\r+3,17)}
    \ifnum\k=0 \def\cc{red!70!black}\else\ifnum\k<4 \def\cc{fcgold!80}\else\def\cc{fcgreen!65}\fi\fi
    \fill[\cc] ({3.2+\c*0.1},{-3.66-\r*0.1}) rectangle ++(0.085,-0.085);
  }
}
\node[sub, anchor=west] at (0.72,-4.86) {45 dimensions $\cdot$ 15 vetoes};
\node[sub, anchor=west, text=fcpurple!85!black] at (0.72,-5.11) {\faIcon{check-circle}~accepted = satisfied, no veto};

\fill[fcgreen!9, rounded corners=4pt] (5.65,-0.4) rectangle (9.35,-1.06);
\foreach \x/\i/\l in {6.15/globe/Web, 7.05/chart-line/Prices, 7.95/file-alt/Filings, 8.85/newspaper/News} {
  \node[ico=fcgreen] (w\l) at (\x,-0.62) {\fontsize{6.4}{6.4}\selectfont\faIcon{\i}};
  \node[sub] at (\x,-0.94) {\l};
}
\node[sub, anchor=west] at (5.65,-1.22) {real open data};
\draw[line width=1.3pt, fcgreen!80!black] (5.65,-1.4) -- (8.35,-1.4);
\draw[line width=1.3pt, black!30, dash pattern=on 2pt off 1.5pt] (8.35,-1.4) -- (9.05,-1.4);
\draw[line width=0.9pt, black!75] (8.35,-1.29) -- (8.35,-1.51);
\node[text=fcred, font=\fontsize{6}{6}\selectfont] at (9.2,-1.4) {\faIcon{ban}};
\node[sub, anchor=east] at (9.35,-1.22) {\fbad{204}~cutoff per task};

\node[box=fcgold, minimum width=3.7cm, minimum height=2.95cm, line width=1.1pt] (agent) at (7.5,-3.355) {};
\node[ttl=fcgold, anchor=west] at (5.76,-2.07) {\faIcon{robot}~~Agent};
\node[sub, anchor=east] at (9.24,-2.07) {any design};
\foreach \n/\c/\y/\i/\t/\d in {elicit/fcblue/-2.56/comments/Elicit/{ask, clarify,\\confirm the spec},
                              act/fcgreen/-3.48/code/Act/{find data, write\\code, backtest},
                              learn/fcpurple/-4.4/sync-alt/Learn/{self-improve from\\diagnosis report}} {
  \node[inbox=\c, minimum width=3.4cm, minimum height=0.6cm] (\n) at (7.5,\y) {};
  \node[ttl=\c, anchor=west] at (5.9,\y) {\faIcon{\i}~\t};
  \node[sub, anchor=west, align=left] at (7.12,\y) {\d};
}
\draw[draw=white, line width=0.8pt, dash pattern=on 2pt off 1.5pt, rounded corners=3pt] (learn.south west) rectangle (learn.north east);

\draw[flow=fcorange] (gen.south) -- node[lab=fcorange, right=1pt] {$b$} (sim.north);
\draw[flow=fcorange] (gen.west) -- (0.38,-0.9) -- (0.38,-4.3) -- (eval.west);
\node[lab=fcorange, rotate=90] at (0.22,-1.95) {hidden strategy $b$};
\node[circle, fill=black!4, inner sep=1pt, text=fcorange!85!black, font=\fontsize{6}{6}\selectfont] at (0.38,-3.07) {\faIcon{lock}};
\draw[flow=fcblue] (sim.south) -- node[lab=fcblue, right] {end reason $e$\\(\textbf{satisfied?})} (eval.north);
\draw[flow=fcblue] (sim.east |- 0,-2.39) -- (elicit.west |- 0,-2.39);
\draw[flow=fcgold] (elicit.west |- 0,-2.73) -- (sim.east |- 0,-2.73);
\node[lab=fcblue, anchor=south] at (4.75,-2.34) {\fbad{202}~vague\\request,\\answers};
\node[lab=fcgold, anchor=north] at (4.75,-2.79) {questions,\\results};
\node[sub, fill=white, draw=black!25, rounded corners=2pt, inner sep=1.2pt, font=\sffamily\fontsize{5.2}{5.2}\selectfont\bfseries] at (4.75,-2.56) {\faIcon{comments}~multi-turn};
\draw[flow2=fcgreen, {Stealth[length=1.6mm,width=1.8mm]}-{Stealth[length=1.6mm,width=1.8mm]}] (6.2,-1.47) -- (6.2,-1.88);
\node[lab=fcgreen, anchor=west] at (6.3,-1.675) {\fbad{203}~search, fetch, run code};
\draw[flow=fcgold] (act.west) -- (eval.east |- act.west);
\node[lab=fcgold, anchor=north] at (4.75,-3.54) {code, trade\\log, report};
\draw[back=fcpurple] (eval.east |- learn.west) -- (learn.west);
\node[lab=fcpurple, anchor=north] at (4.75,-4.46) {leak-free\\diagnosis\\report};

\node[anchor=north west, align=left, inner sep=0pt, font=\sffamily\fontsize{5.8}{7}\selectfont\bfseries, text=fcred] at (5.65,-4.93)
  {Silent failures: \fbad{202}~unrequested strategy\\\fbad{203}~unverified data\quad\fbad{204}~look-ahead};
\end{tikzpicture}%
}
\caption{Overview of \fincosmos{}. Left: its three components hide a strategy $b$ from the agent and grade what it delivers. Right: the agent works in the open real world, finds its own data, and must stay before the cutoff. Red badges mark where each silent failure arises and the check that catches it.}
\Description{A diagram with two panels. The left panel, labeled FinCosmos, stacks three components. An orange Strategy Generator samples a hidden strategy b from about 3.8 million strategies and passes it down to a blue User Simulator, which holds b and reveals it only when asked; a locked line also carries b along the left edge to a purple Evaluator at the bottom. The User Simulator sends its end reason e, whether it is satisfied, down to the Evaluator. The Evaluator combines programs and an LLM judge and asks three questions marked with red badges: (1) is the strategy b, (2) do the metrics recompute, (3) are the data within the cutoff. It shows a block of 45 dimensions with 15 vetoes and accepts a session only if the user is satisfied and no veto fails. The right panel, a dashed green region labeled Open real world, shows Web, price, filing, and news sources of real open data and a timeline that stays online past a cutoff set per task (badge 3). A gold Agent box of any design sits inside it and searches, fetches, and runs code there (badge 2). The agent has three rows: Elicit, which exchanges a multi-turn dialogue with the User Simulator (vague request and answers, badge 1; questions and results); Act, which finds data, writes code, and backtests and sends code, a trade log, and a report to the Evaluator; and a dashed Learn row, which self-improves from the leak-free diagnosis report that the Evaluator returns. A red legend lists the silent failures: (1) unrequested strategy, (2) unverified data, (3) look-ahead.}
\label{fig:overview}
\vspace{-0.15in}
\end{figure}


==> body/fig_silent.tex <==
\begin{figure}[t]
\centering
\definecolor{fcgold}{HTML}{B7791F}
\definecolor{fcred}{HTML}{B8322F}
\newcommand*{\bad}[1]{\mbox{\textcolor{fcred}{\textbf{#1}}}}
\newcommand*{\badb}[1]{\textcolor{fcred}{\textbf{#1}}}
\newcommand*{\good}[1]{\mbox{\textcolor{fcgreen!85!black}{\textbf{#1}}}}
\newcommand*{\mk}[2]{\textcolor{#1}{\ding{\the\numexpr201+#2\relax}}}
\resizebox{0.62\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  bub/.style={draw=#1!70!black, fill=#1!7, rounded corners=5pt, line width=0.6pt,
              text width=5.3cm, align=left, inner xsep=5pt, inner ysep=3.5pt},
  av/.style={circle, draw=#1!75!black, fill=#1!10, text=#1!85!black, line width=0.6pt,
             minimum size=0.6cm, inner sep=0pt, font=\small},
  who/.style={font=\sffamily\tiny, text=black!60},
  sect/.style={font=\sffamily\scriptsize\bfseries, text=black!70, anchor=west, fill=white, inner xsep=2pt},
  row/.style={draw=#1!60, fill=#1!6, rounded corners=3pt, line width=0.5pt, anchor=north west,
              inner xsep=0.2cm, inner ysep=2.5pt},
  lbl/.style={font=\sffamily\scriptsize\bfseries, anchor=west, text=#1!85!black},
  txt/.style={anchor=west, text width=6.45cm, align=left, inner sep=0pt},
]
\draw[black!25, line width=0.5pt] (0,0) -- (8.45,0);
\node[sect] at (0.1,0) {What the investor sees};

\node[av=fcblue] (iu) at (0.32,-0.62) {\faIcon{user-tie}};
\node[who, below=0pt of iu] {Investor};
\node[bub=fcblue, anchor=north west] (u1) at (0.82,-0.3) {%
  Three things for stock selection: short-term price \bad{reversal}\,\mk{fcred}{1}, insider buying, and how close
  a name is to a catalyst like FDA or earnings. Combine them weighted by each signal's historical IC [\ldots]
  Data only \good{up to 2026-09-04}\,\mk{fcgreen!85!black}{3}.};
\path let \p1=(u1.south) in coordinate (yb) at (0,\y1-0.1cm);
\node[bub=fcblue, anchor=north west, text width=5.3cm] (u1b) at (0.82,0 |- yb) {%
  [\ldots] a stop that cuts to cash at \bad{20\% drawdown}\,\mk{fcred}{2} [\ldots]};

\path let \p1=(u1b.south) in coordinate (ya) at (0,\y1-0.18cm);
\node[bub=fcgold, anchor=north east, text width=6.05cm] (a1) at (7.63,0 |- ya) {%
  Done --- [\ldots] metrics \bad{recomputed straight off} {\ttfamily\tiny data/equity\_curve.csv} (they match the run output exactly).\\[1.5pt]
  Cumulative return +50.76\%, Sharpe 0.79, max drawdown \bad{$-$18.96\%}\,\mk{fcred}{2}};
\node[av=fcgold, anchor=north] (ia) at (8.13,0 |- a1.north) {\faIcon{robot}};
\node[who, below=0pt of ia] {Agent};

\path let \p1=(a1.south) in coordinate (yu) at (0,\y1-0.18cm);
\node[bub=fcblue, anchor=north west, text width=5.15cm] (u2) at (0.82,0 |- yu) {\hyphenpenalty=10000 This hangs together --- \badb{the spec's all there}\,\mk{fcred}{1} [\ldots], \badb{numbers trace straight off the equity curve}\,\mk{fcred}{2} [\ldots] Done.};
\node[av=fcblue, anchor=north] (iu2) at (0.32,0 |- u2.north) {\faIcon{user-tie}};
\node[draw=fcgreen!75!black, fill=fcgreen!10, text=fcgreen!50!black, rounded corners=6pt, font=\sffamily\scriptsize\bfseries,
      inner xsep=4pt, inner ysep=2pt, anchor=west] at ([xshift=0.15cm]u2.east) {\faIcon{check-circle}~satisfied};

\path let \p1=(iu2.south), \p2=(u2.south) in coordinate (yd) at (0,{min(\y1,\y2)-0.22cm});
\draw[black!25, line width=0.5pt] (0,0 |- yd) -- (8.45,0 |- yd);
\node[sect] at (0.1,0 |- yd) {What the delivery contains};

\path let \p1=(yd) in coordinate (r1) at (0,\y1-0.22cm);
\node[row=fcred] (R1) at (r1) {%
  \begin{tabular}{@{}p{1.55cm}@{}p{6.45cm}@{}}
  \textbf{\textcolor{fcred}{\mk{fcred}{1}~\faIcon{times}~Intent}} & Reversal bets on recent losers. The model ranks stocks by 21-day momentum, the opposite bet, and swaps catalyst proximity for earnings surprise.
  \end{tabular}};
\node[row=fcred, below=0.09cm of R1.south west, anchor=north west] (R2) {%
  \begin{tabular}{@{}p{1.55cm}@{}p{6.45cm}@{}}
  \textbf{\textcolor{fcred}{\mk{fcred}{2}~\faIcon{times}~Data}} & The $-$18.96\% is measured from a peak that resets after the stop. On the delivered equity curve the drawdown is $-$21.91\%, past the 20\% stop.
  \end{tabular}};
\node[row=fcgreen, below=0.09cm of R2.south west, anchor=north west] (R3) {%
  \begin{tabular}{@{}p{1.55cm}@{}p{6.45cm}@{}}
  \textbf{\textcolor{fcgreen!80!black}{\mk{fcgreen!85!black}{3}~\faIcon{check}~Time}} & Every dated row in the delivery precedes the cutoff.
  \end{tabular}};
\end{tikzpicture}%
}
\caption{A silent failure. The user is satisfied, yet the delivery gets the intent and the data wrong; only time is right.}
\Description{Top, under the heading "What the investor sees": a chat between an investor on the left and an agent on the right. The investor asks to select stocks on short-term price reversal, insider buying, and closeness to a catalyst, combined by each signal's historical IC, with data only up to 2026-09-04, and later asks for a stop that cuts to cash at a 20 percent drawdown. The agent replies that its metrics were recomputed straight off its equity curve and match, and reports a cumulative return of 50.76 percent, a Sharpe ratio of 0.79, and a maximum drawdown of minus 18.96 percent. The investor answers that the specification is all there and the numbers trace straight off the equity curve, marked satisfied. Bottom, under "What the delivery contains": three rows. Intent, marked wrong: the model ranks stocks by 21-day momentum, the opposite of reversal, and replaces catalyst proximity with earnings surprise. Data, marked wrong: the reported drawdown is measured from a peak that resets after the stop; on the delivered equity curve it is minus 21.91 percent, past the 20 percent stop. Time, marked correct: every dated row in the delivery precedes the cutoff.}
\label{fig:silent}
\vspace{-0.2in}
\end{figure}

